PureGen: Universal Data Purification for Train-Time Poison Defense via Generative Model Dynamics

Train-time data poisoning attacks threaten machine learning models by introducing adversarial examples during training, leading to misclassification. Current defense methods often reduce generalization performance, are attack-specific, and impose significant training overhead. To address this, we introduce a set of universal data purification methods using a stochastic transform, $\Psi(x)$, realized via iterative Langevin dynamics of Energy-Based Models (EBMs), Denoising Diffusion Probabilistic Models (DDPMs), or both. These approaches purify poisoned data with minimal impact on classifier generalization. Our specially trained EBMs and DDPMs provide state-of-the-art defense against various attacks (including Narcissus, Bullseye Polytope, Gradient Matching) on CIFAR-10, Tiny-ImageNet, and CINIC-10, without needing attack or classifier-specific information. We discuss performance trade-offs and show that our methods remain highly effective even with poisoned or distributionally shifted generative model training data.

==> PureGenDefense/Diagrams/process_diagram.tex <==

\begin{tikzpicture}
    \usetikzlibrary{calc}

% Nodes for images (placeholders)

    % Poisoned and Clean Image
    \node [draw, inner sep=0, line width=1pt](poison) at (-0.5,1.3) {\includegraphics[width=1.7cm]{PureGenDefense/Figs/class_3_nz.png}};
    \node [draw, inner sep=0, line width=1pt](matcha) at (-0.2,1) {\includegraphics[width=1.7cm]{PureGenDefense/Figs/matcha_clean.png}};
    \node[font=\Large, left=of matcha,xshift=0.7cm,yshift=0.3cm] (plus) {+};
    \node [draw, inner sep=0, line width=1pt](dog1) at (-0.2,-2.1) {\includegraphics[width=2.1cm]{PureGenDefense/Figs/bonnie_clean.jpg}};

    % poisoning bounding box
    \coordinate (top_left_poison) at ($(poison.north west)+(-0.5cm,0.2cm)$);
    \coordinate (bottom_right_poison) at ($(matcha.south east)+(0.5cm,-1cm)$);
    \draw[dotted, red, line width=2pt, rounded corners] (top_left_poison) rectangle (bottom_right_poison);

    % \node [below= of matcha, yshift=1cm] () {};
    \node [below= of matcha, text width=2cm, yshift=1cm, color=red,align=center] () {\large \textbf{Adversarial Poisons}};
    \node [below= of dog1, yshift=1cm] () {\large \textbf{Clean Images}};

    % Poisoned Dataset
    \node [draw, inner sep=0, line width=1pt,right= of matcha,xshift=0.5cm,yshift=-0.7cm](pois_data_bottom) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/bonnie_clean.jpg}};
    \node [draw, inner sep=0, line width=1pt,right= of matcha,xshift=-0.1cm,yshift=-1.4cm](pois_data_top) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/matcha_poisoned.jpg}};
    \node[right= of pois_data_bottom,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_1) {\Huge ...};

    \node [below= of pois_data_top, yshift=1cm,text width=2cm,align=center] () {\large \textbf{Poisoned  Dataset}};


    \draw[->, ultra thick] (matcha.east) -- ($(pois_data_top.west) + (-0cm, 0.15cm)$);
    \draw[->, ultra thick] (dog1.east) -- ($(pois_data_top.west) + (-0cm, -0.15cm)$);

    % EBM
    \node[draw, fill=blue!25, right=of pois_data_top, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt,xshift=-0.2cm,] (ebm) {\pgen{} \\ $\Psi_{T}(x)$};

    \node [below= of ebm, yshift=1cm,color=blue,text width=3cm,align=center] () {\normalsize \textbf{Proposed \pgen{} Preprocessing Step}};

    \draw[->, ultra thick] (pois_data_top.east) -- ($(ebm.west) + (0cm, 0cm)$);

    % Purified Dataset
    \node [draw, inner sep=0, line width=1pt, right= of ebm,xshift=0cm,yshift=0.7cm](pure_data_bottom) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/bonnie_clean.jpg}};
    \node [draw, inner sep=0, line width=1pt, right= of ebm,xshift=-0.5cm,yshift=0cm](pure_data_top) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/matcha_clean.png}};
    \node[right= of pure_data_bottom,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_2) {\Huge ...};

    \node [below= of pure_data_top, yshift=1cm,text width=2cm,align=center] () {\large \textbf{Purified Dataset}};

    \draw[->, ultra thick] (ebm.east) -- ($(pure_data_top.west) + (0cm, 0cm)$);

    % Classifier (CNN)
    \node[draw, fill=teal!25, right=of pure_data_top, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt] (cnn) {Standard\\Classifier\\Train\\$F(x)$};

    \node [below= of cnn, yshift=1cm,text width=2.7cm,align=center] () {\normalsize \textbf{Unchanged CNN Model Training}};


    \draw[->, ultra thick] (pure_data_top.east) -- ($(cnn.west) + (0cm, 0cm)$);

    % Train Bounding Box
    \coordinate (top_left_train) at ($(poison.north west)+(-1.5cm,1cm)$);
    \coordinate (bottom_right_train) at ($(cnn.south east)+(0.5cm,-1.7cm)$);
    \draw[dotted, black, line width=3pt, rounded corners] (top_left_train) rectangle (bottom_right_train);

    \node [draw, above= of ebm, yshift=-0.2cm] () {\Large \textbf{Training Phase}};


    %%%%%%%%%%%%%%%%%%
    % Inference Time %
    %%%%%%%%%%%%%%%%%%

    % Poisoned and Clean Image Test
    \node [draw, inner sep=0, line width=1pt, right= of cnn,xshift=0.7cm,yshift=0.7cm](dog2) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/bonnie_poisoned.jpg}};
    \node [draw, inner sep=0, line width=1pt, right= of cnn,xshift=0cm,yshift=0cm](bonnie) {\includegraphics[width=2.5cm]{PureGenDefense/Figs/bonnie_2.jpg}};
    \node[right= of dog2,xshift=-2cm,yshift=1.2cm,rotate=45] (ellipsis_1) {\Huge ...};


    \node [below= of bonnie, yshift=1cm,text width=3cm,align=center] () {\large \textbf{Poisoned or Clean Images}};

    % \node [below= of dog2, yshift=1cm] () {\large \textbf{Clean Images}};

    % Classifier (CNN) test
    \node[draw, fill=teal!40, right=of bonnie, align=center, minimum width=2cm, minimum height=3.5cm, rounded corners=5pt, yshift=0cm] (cnn_test) {Standard\\Classifier\\Inference\\$F(x)$};

    \node [below= of cnn_test, yshift=1cm,text width=2.7cm,align=center] () {\normalsize \textbf{Unchanged CNN Model Inference}};

    \draw[->, ultra thick] (bonnie.east) -- ($(cnn_test.west) + (-0cm, 0.15cm)$);
    % \draw[->, ultra thick] (dog2.east) -- ($(cnn_test.west) + (-0cm, -0.15cm)$);

    % Predictions
    \node[right=of cnn_test,xshift=0.5cm, yshift=2.2cm]  {\Huge $\vdots$};
    \node[right=of cnn_test,xshift=0.5cm, yshift=-1.8cm] (ellipse_v)  {\Huge $\vdots$};
    \fill[gray!40] ([xshift=1.7cm, yshift=1.4cm]cnn_test.east) circle (0.2cm);  % First gray dot
    \fill[gray!40] ([xshift=1.7cm, yshift=0.6cm]cnn_test.east) circle (0.2cm);    % Second gray dot
    \fill[green!60!black] ([xshift=1.7cm, yshift=-0.2cm]cnn_test.east) circle (0.2cm);  % Green dot
    \fill[gray!40] ([xshift=1.7cm, yshift=-1cm]cnn_test.east) circle (0.2cm);    % Third gray dot
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, 1.1cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, 0.4cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, -0.4cm)$);
    \draw[-] (cnn_test.east) -- ($(cnn_test.east) + (1.5cm, -1.1cm)$);

    \node [above= of ellipse_v, yshift=-0.2cm, xshift=0.7cm] () {`Dog'};
    \node [above= of ellipse_v, yshift=0.7cm, xshift=0.7cm] () {Class 4};
    \node [above= of ellipse_v, yshift=1.45cm, xshift=0.7cm] () {Class 3};
    \node [above= of ellipse_v, yshift=-0.9cm, xshift=0.7cm] () {Class 6};

    \node [below= of ellipse_v, yshift=0.8cm,text width=2.5cm,align=center] () {\normalsize \textbf{Defended Model Predictions}};
    

    % Calculate corners of the bounding box around the top left image stack
    \coordinate (top_left_test) at ($(bonnie.north west)+(-0.5cm,2.3cm)$);
    \coordinate (bottom_right_test) at ($(ellipse_v.south east)+(1.8cm,-1.2cm)$);
    \draw[dotted, black, line width=3pt, rounded corners] (top_left_test) rectangle (bottom_right_test);

    \node [draw, above= of cnn_test, xshift=-0.5cm,yshift=-0.3cm] () {\Large \textbf{Inference Phase}};


\end{tikzpicture}

